Low-latency Ultra Reliable 5G Communications: Finite-Blocklength Bounds and Coding Schemes

Future autonomous systems require wireless connectivity able to support extremely stringent requirements on both latency and reliability. In this paper, we leverage recent developments in the field of finite-blocklength information theory to illustrate how to optimally design wireless systems in the presence of such stringent constraints. Focusing on a multi-antenna Rayleigh block-fading channel, we obtain bounds on the maximum number of bits that can be transmitted within given bandwidth, latency, and reliability constraints, using an orthogonal frequency-division multiplexing system similar to LTE. These bounds unveil the fundamental interplay between latency, bandwidth, rate, and reliability. Furthermore, they suggest how to optimally use the available spatial and frequency diversity. Finally, we use our bounds to benchmark the performance of an actual coding scheme involving the transmission of short packets.

==> TTI.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TTI.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{592bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67853068)%
    \put(0,0){\includegraphics[width=\unitlength]{TTI.eps}}%
    \put(-0.02818631,0.36473004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.30308864,0.36473004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.63587578,0.36473004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%

    \put(0.14988784,-0.02600676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.47646387,-0.02600676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.80771312,-0.02600676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%

    \put(0.01528655,0.55436357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nsubc$}}}%
    \put(0.10957915,0.66971893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nofdm$}}}%
    \put(0.35091694,0.55436357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nsubc$}}}%
    \put(0.4688318,0.66971893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nofdm$}}}%
    \put(0.67746711,0.55436357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nsubc$}}}%
    \put(0.8187485,0.66971893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nofdm$}}}%



    \put(0.18531965,0.5459878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.18531965,0.35826165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.18531965,0.10053619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nres$}}}%
    \put(0.56668517,0.5459878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.56668517,0.35826165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.56668517,0.10053619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nres$}}}%
    \put(0.93722567,0.5459878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.93722567,0.35826165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.93722567,0.10053619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nres$}}}%
  \end{picture}%
\endgroup%

